CAM-Based Methods Can See through Walls

CAM-based methods are widely-used post-hoc interpretability method that produce a saliency map to explain the decision of an image classification model. The saliency map highlights the important areas of the image relevant to the prediction. In this paper, we show that most of these methods can incorrectly attribute an important score to parts of the image that the model cannot see. We show that this phenomenon occurs both theoretically and experimentally. On the theory side, we analyze the behavior of GradCAM on a simple masked CNN model at initialization. Experimentally, we train a VGG-like model constrained to not use the lower part of the image and nevertheless observe positive scores in the unseen part of the image. This behavior is evaluated quantitatively on two new datasets. We believe that this is problematic, potentially leading to mis-interpretation of the model's behavior.

==> figures/tikz/model_mnist1.tex <==
\tikzstyle{node}=[thick,draw=blue,fill=blue!20,circle,minimum size=22]
\tikzstyle{filter}=[thick, draw=blue, fill=blue!20, rectangle, minimum size=22pt, inner sep=0pt]
\begin{tikzpicture}[x=1.4cm,y=1.4cm]
    % define global variable
    \def\gap{1.2} % gap between layers

    % convolutional layer(s)
    \def\Nfilter{4, 4} % number of filters per convolutional layers
    
      \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}]
                   in \Nfilter{ % loop over layers
        \foreach \i [evaluate={\y=(\i/10); \x=\lay*\gap + \i*0.05; \prev=int(\lay-1);}]
                     in {1,...,\N}{ % loop over nodes
                     
        \pgfmathsetmacro\halfN{int(\N/2)}
        \pgfmathtruncatemacro{\iInt}{\i} % Convert \i to an integer for comparison
        
        \ifnum \iInt = \halfN % draw a dotted filter
          \node[filter, dotted, fill=gray!20] (F\lay-\i) at (\x,\y) {};
         \else
            \node[filter] (F\lay-\i) at (\x,\y) {};
        \fi
        
           \ifnum \Nprev>0 % connect to previous layer
           \ifnum \i = \N
             \draw[thick, dotted, red] (F\prev-\Nprev.north east) -- (F\lay-\N);
             \draw[thick, dotted, red] (F\prev-\Nprev.south east) -- (F\lay-\N);
           \fi
           \fi
        }
      }
      
    \node[above = 0.3 cm of F1-4] {Conv $\mathcal{C}$};
    \node[below = 0.3 cm of F1-1] {
    \begin{tabular}{c}
    $\Abf \in$ \\
    $\Reals^{V \times h \times w}$
    \end{tabular}};
    \node[above = 0.3 cm of F2-4](texte-relu) {ReLU};
    \node[below = 0.3 cm of F2-1] {\begin{tabular}{c}
    $\Bbf \in$ \\
    $\Reals^{V \times h \times w}$
    \end{tabular}};

    % maxpooling layer(s)
    \tikzstyle{filter}=[thick, draw=blue, fill=blue!20, rectangle, minimum size=18pt, inner sep=0pt] % redefine size of channels
    
    \def\Nmax{4} % number of maxpooled channels
    \def\layer{3}
    \def\PrevSize{4}
          \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}]
                   in \Nmax{ % loop over layers
        \foreach \i [evaluate={\y=(\i/10); \x=\lay + \i*0.05 + (\layer-1 + 0.3)*\gap ; \prev=int(\lay-1);}]
                     in {1,...,\N}{ % loop over nodes
                     
        \pgfmathsetmacro\halfN{int(\N/2)}
        \pgfmathtruncatemacro{\iInt}{\i} % Convert \i to an integer for comparison
        \ifnum \iInt = \halfN % draw dotted channel(s)
          \node[filter, dotted, fill=gray!20] (M\lay-\i) at (\x,\y) {};
         \else
            \node[filter] (M\lay-\i) at (\x,\y) {};
        \fi
        
        % draw connections
        \ifnum \i = \N
            \pgfmathsetmacro\PrevLayer{int(\layer-1)}
            \draw[thick, dotted, red] (F\PrevLayer-\PrevSize.north east) -- (M\lay-4);
            \draw[thick, dotted, red] (F\PrevLayer-\PrevSize.south east) -- (M\lay-4);
        \fi
        }
      }
    
    \node[above = 0.34 cm of M1-4](text-maxpool) {max pool $\mathcal{M}$};
    \node[below = 0.34 cm of M1-1] {\begin{tabular}{c}
    $\Cbf  \in$ \\
    $\Reals^{V \times h' \times w'}$
    \end{tabular}};
    
    % draw flatten layer
    \node[thick, draw=blue, fill=blue!20, rectangle, minimum width=1pt, minimum height=50pt, right = \gap-0.5 of M1-4] (flat1) {};
    \draw[thick, dotted, red] (M1-4.north east) -- (flat1.north west);
    \draw[thick, dotted, red] (M1-4.south east) -- (flat1.south west);
    
    \node[above = 0.19 cm of flat1] {flatten};
    \node[below = 0.19 cm of flat1] {\begin{tabular}{c}
    $\Cbf' \in$ \\
    $\Reals^{Vh'w'}$
    \end{tabular}};

    % draw fully connected layers
    \node[thick, draw=blue, fill=blue!20, rectangle, minimum width=1pt, minimum height=20pt, right = of flat1] (fnn1) {$\Fnn$};
    \draw[thick, red, ->] (flat1) -- (fnn1);
    
    \node[right = of fnn1] (score) {$y_c \in \Reals$};
    \draw[thick, red, ->] (fnn1) -- (score);

    % draw input 
    \node[thick, draw=black, fill=black!20, rectangle, minimum width=40pt, minimum height=40pt, left = \gap-0.5 of F1-2] (img) {};
    \draw[thick, red, ->] (img) -- (F1-2);
    
    \node[below = 0.1 cm of img] {\begin{tabular}{c}
    $\Img \in$ \\
    $[0,1]^{H \times W}$
    \end{tabular}};
    \node[above = 0.2 cm of img](texte-img) {Input};

    % draw annotations of layers

    \draw[decorate,decoration={brace, raise=0.2cm}, thick] (texte-img.north west) -- (texte-relu.north east) node[midway, above, yshift=0.4cm] {$g \colon \Reals^{H \times W} \to \Reals^{V \times h \times w}$};
    \draw[decorate,decoration={brace, raise = 0.8cm}, thick, above=5cm] (texte-relu.north east) -- ([yshift=0.9cm]score.north east) node[midway, yshift=1.cm] {$f \colon \Reals^{V \times h \times w} \to \Reals$};
    

\end{tikzpicture}

==> figures/tikz/vgg.tex <==

\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\tikzstyle{node}=[thick,draw=blue,fill=blue!20,circle,minimum size=22]
\tikzstyle{filter}=[thick, draw=blue, fill=blue!20, rectangle, minimum size=22pt, inner sep=0pt]

% glowing arrows https://tex.stackexchange.com/questions/80171/faded-or-blurred-lines/80207#80207
\tikzset{
  laser beam action/.style={
    line width=\pgflinewidth+.2pt,draw opacity=.1,draw=#1,
  },
  laser beam recurs/.code 2 args={%
    \pgfmathtruncatemacro{\level}{#1-1}%
    \ifthenelse{\equal{\level}{0}}%
    {\tikzset{preaction={laser beam action=#2}}}%
    {\tikzset{preaction={laser beam action=#2,laser beam recurs={\level}{#2}}}}
  },
  laser beam/.style={preaction={laser beam recurs={10}{#1}},draw opacity=1,draw=#1},
}

% https://tex.stackexchange.com/questions/219356/how-to-create-a-rectangle-filled-with-image-using-tikz
% define filter with img inside
\tikzset{
  path image/.style args={#1}{
    path picture={
      \node at (path picture bounding box.center) {
        \includegraphics[height=3cm]{#1}};
    }
  },
  path tikzimage/.style={
    path picture={
      \node at (path picture bounding box.center)
        [circle, fill=blue!50, scale=2, text=yellow]{Bravo};
    }
  }
}

% two colored arrows : https://tex.stackexchange.com/questions/72784/arrow-with-two-colors-with-tikz
\tikzset{
  double arrow/.style args={#1 colored by #2 and #3}{
    -stealth,line width=#1,#2, % first arrow
    postaction={draw,-stealth,#3,line width=(#1)/3,
                shorten <=(#1)/3,shorten >=2*(#1)/3}, % second arrow
  }
}

\begin{tikzpicture}[x=2.2cm,y=1.4cm,scale=1.5, every node/.style={transform shape}]
    
    % define global variable
    \def\gap{.7} % gap between layers

    % convolution
    \def\Nfilter{4} % number of filters per filters per layer
    
      \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}]
                   in \Nfilter{ % loop over layers
        \foreach \i [evaluate={\y=(\i/10); \x=\lay + \i*0.05; \prev=int(\lay-1);}]
                     in {1,...,\N}{ % loop over nodes
                     
        \pgfmathsetmacro\halfN{int(\N/2)}
        \pgfmathtruncatemacro{\iInt}{\i} % Convert \i to an integer for comparison
        \ifnum \iInt = \halfN % draw ... (i.e, etc...)
          \node[filter, dotted, fill=black, pattern=north west lines, pattern color=black] (F\lay-\i) at (\x,\y) {};
         \else
            \node[shade, blur shadow={shadow blur steps=5}, draw=white, thick, inner sep = 0 pt] (F\lay-\i) at (\x,\y) {\includegraphics[width=22pt, height=22pt]{figures/tikz/images/dog_conv0_fooling.png}};
        \fi
        
          % \ifnum \Nprev>0 % connect to previous layer
          % \ifnum \i = \N
          %   \draw[thick, dotted, red] (F\prev-\Nprev.north east) -- (F\lay-\N);
          %   \draw[thick, dotted, red] (F\prev-\Nprev.south east) -- (F\lay-\N);
          % \fi
          % \fi
        }
      }

    % maxpooling
    \tikzstyle{filter}=[thick, draw=blue, fill=blue!20, rectangle, minimum size=18pt, inner sep=0pt] % redefine size of channels
    \def\Nmax{4} % number of maxpooled channels
    \def\layer{2}
    \def\PrevSize{4}
          \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}]
                   in \Nmax{ % loop over layers if you want to loop on same type of layers
        \foreach \i [evaluate={\y=(\i/10); \x=\lay + \i*0.05 + \gap ; \prev=int(\lay-1);}]
                     in {1,...,\N}{ % loop over nodes
                     
        \pgfmathsetmacro\halfN{int(\N/2)}
        \pgfmathtruncatemacro{\iInt}{\i} % Convert \i to an integer for comparison
        \ifnum \iInt = \halfN % draw dotted channel(s)
          \node[filter, dotted, fill=black, pattern=north west lines, pattern color=black] (M1-\i) at (\x,\y) {};
         \else
            \node[shade, blur shadow={shadow blur steps=5}, draw=white, thick, inner sep = 0 pt] (M1-\i) at (\x,\y) {\includegraphics[width=18pt, height=18pt]{figures/tikz/images/dog_max0_fooling.png}};
        \fi
        
        % draw connections
        \ifnum \i = \N
            \pgfmathsetmacro\PrevLayer{int(\layer-1)}
            \draw[thick, dotted, ao(english)] (F\PrevLayer-\PrevSize.north east) -- (M1-4);
            \draw[thick, dotted, ao(english)] (F\PrevLayer-\PrevSize.south east) -- (M1-4);
        \fi
        }
      }

    % % convolution
    % \def\Nfilter{4} % number of filters per filters per layer
    % \def\layer{3}
    % \def\PrevSize{4}
    
    %   \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}]
    %                in \Nfilter{ % loop over layers
    %     \foreach \i [evaluate={\y=(\i/10); \x=\lay + \i*0.05 + 2*\gap; \prev=int(\lay-1);}]
    %                  in {1,...,\N}{ % loop over nodes
                     
    %     \pgfmathsetmacro\halfN{int(\N/2)}
    %     \pgfmathtruncatemacro{\iInt}{\i} % Convert \i to an integer for comparison
    %     \ifnum \iInt = \halfN % draw ... (i.e, etc...)
    %       \node[filter, dotted, fill=black, pattern=north west lines, pattern color=black] (F2-\i) at (\x,\y) {};
    %      \else
    %         \node[shade, blur shadow={shadow blur steps=5}, draw=white, thick, inner sep = 0 pt] (F2-\i) at (\x,\y) {\includegraphics[width=22pt, height=22pt]{activation_fooling.png}};
    %     \fi
        
    %       \ifnum \Nprev>0 % connect to previous layer
    %       \ifnum \i = \N
    %         \pgfmathsetmacro\PrevLayer{int(\layer-1)}
    %         \draw[thick, dotted, red] (M1-\Nprev.north east) -- (F2-\N);
    %         \draw[thick, dotted, red] (M1-\Nprev.south east) -- (F2-\N);
    %       \fi
    %       \fi
    %     }
    %   }

    % % maxpooling
    % \tikzstyle{filter}=[thick, draw=blue, fill=blue!20, rectangle, minimum size=18pt, inner sep=0pt] % redefine size of channels
    % \def\Nmax{4} % number of maxpooled channels
    % \def\layer{4}
    % \def\PrevSize{4}
    
    %       \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}]
    %                in \Nmax{ % loop over layers if you want to loop on same type of layers
    %     \foreach \i [evaluate={\y=(\i/10); \x=\lay + \i*0.05 + \gap ; \prev=int(\lay-1);}]
    %                  in {1,...,\N}{ % loop over nodes
                     
    %     \pgfmathsetmacro\halfN{int(\N/2)}
    %     \pgfmathtruncatemacro{\iInt}{\i} % Convert \i to an integer for comparison
    %     \ifnum \iInt = \halfN % draw dotted channel(s)
    %       \node[filter, dotted, fill=black, pattern=north west lines, pattern color=black] (M1-\i) at (\x,\y) {};
    %      \else
    %         \node[shade, blur shadow={shadow blur steps=5}, draw=white, thick, inner sep = 0 pt] (M1-\i) at (\x,\y) {\includegraphics[width=18pt, height=18pt]{maxpool_fooling.png}};
    %     \fi
        
    %     % draw connections
    %     \ifnum \i = \N
    %         \pgfmathsetmacro\PrevLayer{int(\layer-1)}
    %         \draw[thick, dotted, ao(english)] (F\PrevLayer-\PrevSize.north east) -- (M1-4);
    %         \draw[thick, dotted, ao(english)] (F\PrevLayer-\PrevSize.south east) -- (M1-4);
    %     \fi
    %     }
    %   }

    % W matrix
    \tikzstyle{filter}=[thick, draw=blue, rectangle, minimum size=18pt, inner sep=0pt] % redefine size of channels
    \def\Nmax{4} % number of maxpooled channels
    \def\layer{3}
    \def\PrevSize{4}
          \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}]
                   in \Nmax{ % loop over layers
        \foreach \i [evaluate={\y=(\i/10); \x=\lay + \i*0.05 + 2*\gap ; \prev=int(\lay-1);}]
                     in {1,...,\N}{ % loop over nodes
                     
        \pgfmathsetmacro\halfN{int(\N/2)}
        \pgfmathtruncatemacro{\iInt}{\i} % Convert \i to an integer for comparison
        \ifnum \iInt = \halfN % draw dotted channel(s)
            \node[filter, dotted, fill=black, pattern=north west lines, pattern color=black] (M2-\i) at (\x,\y) {};
         \else
            \coordinate (pos) at (\x,\y);
            % Fill a vertical rectangle corresponding to the left half of the square
            \fill[red!70] ([xshift=9pt]pos) rectangle ([xshift=0pt,yshift=-9pt]pos);
            \fill[red!70] ([xshift=-9pt]pos) rectangle ([xshift=0pt,yshift=-9pt]pos);
            
            \fill[blue!70] ([xshift=+9pt]pos) rectangle ([xshift=0pt,yshift=9pt]pos);
            \fill[blue!70] ([xshift=-9pt]pos) rectangle ([xshift=0pt,yshift=9pt]pos);            
            
            \node[filter] (M2-\i) at (pos) {};
        \fi
        
        }
      }

    % draw bouding boxes
    \begin{pgfonlayer}{bg}    % select the background layer
        \node[draw, rounded corners, color=ao(english), fill = ao(english)!10, thick, inner sep = 15pt, inner xsep=10pt, fit=(F1-1) (F1-2) (F1-2) (F1-3) (F1-4) (M1-1) (M1-2) (M1-3) (M1-4)] (box) {};
    \end{pgfonlayer}

    % \draw[thick, ao(english), ->, ] (M1-4) -- (M2-4);
    \draw[double arrow=2pt colored by white and ao(english)] (M1-4) -- (M2-4);


    % draw linear layer
    \node[thick, draw=blue, fill=blue!20, rectangle, minimum width=1pt, minimum height=50pt, right = 20pt of M2-4] (linear) {};
    % \draw[thick, ao(english), ->] (M2-4) -- (out);
    \draw[double arrow=2.pt colored by white and ao(english)] (M2-4) -- (linear);

    % draw output layer
    \node[thick, draw=blue, fill=blue!20, rectangle, minimum width=1pt, minimum height=40pt, right = 20pt of linear] (out) {};
    % \draw[thick, ao(english), ->] (M2-4) -- (out);
    \draw[double arrow=2.pt colored by white and ao(english)] (linear) -- (out);

    % draw input 
    \node[draw, color=blue, very thick, inner sep=0pt, left = 25pt of F1-4] (img) {\includegraphics[width=30pt, height=30pt]{figures/mainpanel/dog_img_fooled.png}};
    % \path[laser beam=white] (img) -- (F1-4);
    % \draw[thick, green, ->] (img) -- (F1-4);

    \draw[double arrow=1.5pt colored by white and ao(english)] (img) -- (F1-4);
    
    \node[above = 12 pt of img] {
    $[0,1]^{3 \times 224 \times 224}$
    };

    \node[below = 18 pt of img] {
    $\Img$
    };

    % draw annotations of layers
    \node[below =1 pt of F1-1] {$\times 2 \rightarrow \times 3$};
        \node[below =1 pt of box] {$\times 2 \rightarrow \times 3$};
    
    % \draw[|-latex, red] ([yshift=-40pt]M2-4.south) -- ([yshift=-38pt]F1-4.south)
    % node[midway, below] {impact of $\mathbf{W}$};

    \node at (M2-4) {\contour{white}{$\mathbf{W}_{1}$}};

    \node[above = 30pt of F1-1, xshift = 6pt] {    
    \begin{tabular}{c}
    conv $+$ ReLU \\
    $3\times3$
    \end{tabular}
    };
    
    \node[above = 32 pt of M1-1, xshift = 6pt] {
    \begin{tabular}{c}
    max-pool \\
    $2\times2$
    \end{tabular}
    };
    
    \node[above = 30 pt of M2-1, xshift = 8pt] {
    $\mathbb{R}^{4096 \times (256 \times 14 \times 14)}$};

    \node[below = 13 pt of M2-1, xshift = 8pt] {
    $\mathbf{W}$
    };

    
    \node[above = 11 pt of linear, xshift = 3pt] {$\mathbb{R}^{4096}$};
    
    \node[above = 7 pt of out, xshift = -6pt] { % 15.6 pt , 6pt
    $\mathbb{R}^{1000}$
    };

    \node[below = 14.5 pt of out] {
    $\mathbf{y}$};

    % \node[below = 1 pt of M1-1, xshift = 6pt] {$(\star)$};

%     \draw[decorate,decoration={brace,raise=0.1cm}]
% (texte.south east) -- ($(texte.south west)+(1,0)$) ;
    

\end{tikzpicture}

==> figures/val_loss_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.273765in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.273765in}{2.150926in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{2.150926in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385635in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385635in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885405in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885405in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385175in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385175in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884944in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884944in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295216in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316667in}{0.769965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.721740in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316667in}{1.339808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.291582in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316667in}{1.909650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.861425in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316667in}{0.549691in}}{\pgfqpoint{1.957098in}{1.601235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405626in}{2.078143in}}%
\pgfpathlineto{\pgfqpoint{0.425617in}{1.776063in}}%
\pgfpathlineto{\pgfqpoint{0.445608in}{1.576411in}}%
\pgfpathlineto{\pgfqpoint{0.465598in}{1.444687in}}%
\pgfpathlineto{\pgfqpoint{0.485589in}{1.359147in}}%
\pgfpathlineto{\pgfqpoint{0.505580in}{1.299875in}}%
\pgfpathlineto{\pgfqpoint{0.525571in}{1.258920in}}%
\pgfpathlineto{\pgfqpoint{0.545561in}{1.227390in}}%
\pgfpathlineto{\pgfqpoint{0.565552in}{1.204644in}}%
\pgfpathlineto{\pgfqpoint{0.585543in}{1.186261in}}%
\pgfpathlineto{\pgfqpoint{0.605534in}{1.169633in}}%
\pgfpathlineto{\pgfqpoint{0.625525in}{1.157159in}}%
\pgfpathlineto{\pgfqpoint{0.645515in}{1.147770in}}%
\pgfpathlineto{\pgfqpoint{0.665506in}{1.138492in}}%
\pgfpathlineto{\pgfqpoint{0.685497in}{1.130888in}}%
\pgfpathlineto{\pgfqpoint{0.705488in}{1.123802in}}%
\pgfpathlineto{\pgfqpoint{0.725479in}{1.118551in}}%
\pgfpathlineto{\pgfqpoint{0.745469in}{1.111608in}}%
\pgfpathlineto{\pgfqpoint{0.765460in}{1.106362in}}%
\pgfpathlineto{\pgfqpoint{0.785451in}{1.102316in}}%
\pgfpathlineto{\pgfqpoint{0.805442in}{1.098529in}}%
\pgfpathlineto{\pgfqpoint{0.825433in}{1.095285in}}%
\pgfpathlineto{\pgfqpoint{0.845423in}{1.091501in}}%
\pgfpathlineto{\pgfqpoint{0.865414in}{1.088769in}}%
\pgfpathlineto{\pgfqpoint{0.885405in}{1.085774in}}%
\pgfpathlineto{\pgfqpoint{0.905396in}{1.082876in}}%
\pgfpathlineto{\pgfqpoint{0.925386in}{1.080449in}}%
\pgfpathlineto{\pgfqpoint{0.945377in}{1.078687in}}%
\pgfpathlineto{\pgfqpoint{0.965368in}{1.076615in}}%
\pgfpathlineto{\pgfqpoint{0.985359in}{1.073648in}}%
\pgfpathlineto{\pgfqpoint{1.005350in}{0.954307in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{0.918994in}}%
\pgfpathlineto{\pgfqpoint{1.045331in}{0.902057in}}%
\pgfpathlineto{\pgfqpoint{1.065322in}{0.890390in}}%
\pgfpathlineto{\pgfqpoint{1.085313in}{0.880423in}}%
\pgfpathlineto{\pgfqpoint{1.105304in}{0.871954in}}%
\pgfpathlineto{\pgfqpoint{1.125294in}{0.864847in}}%
\pgfpathlineto{\pgfqpoint{1.145285in}{0.859260in}}%
\pgfpathlineto{\pgfqpoint{1.165276in}{0.853888in}}%
\pgfpathlineto{\pgfqpoint{1.185267in}{0.847144in}}%
\pgfpathlineto{\pgfqpoint{1.205258in}{0.843142in}}%
\pgfpathlineto{\pgfqpoint{1.225248in}{0.838923in}}%
\pgfpathlineto{\pgfqpoint{1.245239in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.265230in}{0.830288in}}%
\pgfpathlineto{\pgfqpoint{1.285221in}{0.827713in}}%
\pgfpathlineto{\pgfqpoint{1.305212in}{0.825276in}}%
\pgfpathlineto{\pgfqpoint{1.325202in}{0.822343in}}%
\pgfpathlineto{\pgfqpoint{1.345193in}{0.818247in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{0.816214in}}%
\pgfpathlineto{\pgfqpoint{1.385175in}{0.813515in}}%
\pgfpathlineto{\pgfqpoint{1.405165in}{0.810388in}}%
\pgfpathlineto{\pgfqpoint{1.425156in}{0.809114in}}%
\pgfpathlineto{\pgfqpoint{1.445147in}{0.806798in}}%
\pgfpathlineto{\pgfqpoint{1.465138in}{0.805385in}}%
\pgfpathlineto{\pgfqpoint{1.485129in}{0.803659in}}%
\pgfpathlineto{\pgfqpoint{1.505119in}{0.802494in}}%
\pgfpathlineto{\pgfqpoint{1.525110in}{0.800437in}}%
\pgfpathlineto{\pgfqpoint{1.545101in}{0.798128in}}%
\pgfpathlineto{\pgfqpoint{1.565092in}{0.795691in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{0.796058in}}%
\pgfpathlineto{\pgfqpoint{1.605073in}{0.767144in}}%
\pgfpathlineto{\pgfqpoint{1.625064in}{0.759577in}}%
\pgfpathlineto{\pgfqpoint{1.645055in}{0.756271in}}%
\pgfpathlineto{\pgfqpoint{1.665046in}{0.754139in}}%
\pgfpathlineto{\pgfqpoint{1.685037in}{0.753213in}}%
\pgfpathlineto{\pgfqpoint{1.705027in}{0.751653in}}%
\pgfpathlineto{\pgfqpoint{1.725018in}{0.749968in}}%
\pgfpathlineto{\pgfqpoint{1.745009in}{0.749232in}}%
\pgfpathlineto{\pgfqpoint{1.765000in}{0.748107in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{0.746950in}}%
\pgfpathlineto{\pgfqpoint{1.804981in}{0.746153in}}%
\pgfpathlineto{\pgfqpoint{1.824972in}{0.746100in}}%
\pgfpathlineto{\pgfqpoint{1.844963in}{0.744012in}}%
\pgfpathlineto{\pgfqpoint{1.864954in}{0.743424in}}%
\pgfpathlineto{\pgfqpoint{1.884944in}{0.743142in}}%
\pgfpathlineto{\pgfqpoint{1.904935in}{0.742101in}}%
\pgfpathlineto{\pgfqpoint{1.924926in}{0.741254in}}%
\pgfpathlineto{\pgfqpoint{1.944917in}{0.742072in}}%
\pgfpathlineto{\pgfqpoint{1.964908in}{0.739805in}}%
\pgfpathlineto{\pgfqpoint{1.984898in}{0.739616in}}%
\pgfpathlineto{\pgfqpoint{2.004889in}{0.739327in}}%
\pgfpathlineto{\pgfqpoint{2.024880in}{0.738780in}}%
\pgfpathlineto{\pgfqpoint{2.044871in}{0.738357in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{0.737872in}}%
\pgfpathlineto{\pgfqpoint{2.084852in}{0.736293in}}%
\pgfpathlineto{\pgfqpoint{2.104843in}{0.736359in}}%
\pgfpathlineto{\pgfqpoint{2.124834in}{0.736378in}}%
\pgfpathlineto{\pgfqpoint{2.144825in}{0.735248in}}%
\pgfpathlineto{\pgfqpoint{2.164815in}{0.733887in}}%
\pgfpathlineto{\pgfqpoint{2.184806in}{0.733404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316667in}{0.549691in}}{\pgfqpoint{1.957098in}{1.601235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405626in}{2.042428in}}%
\pgfpathlineto{\pgfqpoint{0.425617in}{1.648595in}}%
\pgfpathlineto{\pgfqpoint{0.445608in}{1.413991in}}%
\pgfpathlineto{\pgfqpoint{0.465598in}{1.279688in}}%
\pgfpathlineto{\pgfqpoint{0.485589in}{1.198364in}}%
\pgfpathlineto{\pgfqpoint{0.505580in}{1.144326in}}%
\pgfpathlineto{\pgfqpoint{0.525571in}{1.107245in}}%
\pgfpathlineto{\pgfqpoint{0.545561in}{1.078508in}}%
\pgfpathlineto{\pgfqpoint{0.565552in}{1.056496in}}%
\pgfpathlineto{\pgfqpoint{0.585543in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{0.605534in}{1.025924in}}%
\pgfpathlineto{\pgfqpoint{0.625525in}{1.014001in}}%
\pgfpathlineto{\pgfqpoint{0.645515in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{0.665506in}{0.995366in}}%
\pgfpathlineto{\pgfqpoint{0.685497in}{0.987900in}}%
\pgfpathlineto{\pgfqpoint{0.705488in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.725479in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{0.745469in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{0.765460in}{0.968371in}}%
\pgfpathlineto{\pgfqpoint{0.785451in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{0.805442in}{0.958928in}}%
\pgfpathlineto{\pgfqpoint{0.825433in}{0.956712in}}%
\pgfpathlineto{\pgfqpoint{0.845423in}{0.953418in}}%
\pgfpathlineto{\pgfqpoint{0.865414in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{0.885405in}{0.948588in}}%
\pgfpathlineto{\pgfqpoint{0.905396in}{0.945746in}}%
\pgfpathlineto{\pgfqpoint{0.925386in}{0.944323in}}%
\pgfpathlineto{\pgfqpoint{0.945377in}{0.941655in}}%
\pgfpathlineto{\pgfqpoint{0.965368in}{0.940679in}}%
\pgfpathlineto{\pgfqpoint{0.985359in}{0.937874in}}%
\pgfpathlineto{\pgfqpoint{1.005350in}{0.824452in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{0.790918in}}%
\pgfpathlineto{\pgfqpoint{1.045331in}{0.775913in}}%
\pgfpathlineto{\pgfqpoint{1.065322in}{0.764597in}}%
\pgfpathlineto{\pgfqpoint{1.085313in}{0.754728in}}%
\pgfpathlineto{\pgfqpoint{1.105304in}{0.747450in}}%
\pgfpathlineto{\pgfqpoint{1.125294in}{0.740707in}}%
\pgfpathlineto{\pgfqpoint{1.145285in}{0.734844in}}%
\pgfpathlineto{\pgfqpoint{1.165276in}{0.729638in}}%
\pgfpathlineto{\pgfqpoint{1.185267in}{0.724702in}}%
\pgfpathlineto{\pgfqpoint{1.205258in}{0.721215in}}%
\pgfpathlineto{\pgfqpoint{1.225248in}{0.716942in}}%
\pgfpathlineto{\pgfqpoint{1.245239in}{0.712877in}}%
\pgfpathlineto{\pgfqpoint{1.265230in}{0.709454in}}%
\pgfpathlineto{\pgfqpoint{1.285221in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{1.305212in}{0.703584in}}%
\pgfpathlineto{\pgfqpoint{1.325202in}{0.701102in}}%
\pgfpathlineto{\pgfqpoint{1.345193in}{0.698008in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{0.695891in}}%
\pgfpathlineto{\pgfqpoint{1.385175in}{0.693956in}}%
\pgfpathlineto{\pgfqpoint{1.405165in}{0.691512in}}%
\pgfpathlineto{\pgfqpoint{1.425156in}{0.690163in}}%
\pgfpathlineto{\pgfqpoint{1.445147in}{0.687579in}}%
\pgfpathlineto{\pgfqpoint{1.465138in}{0.686342in}}%
\pgfpathlineto{\pgfqpoint{1.485129in}{0.684495in}}%
\pgfpathlineto{\pgfqpoint{1.505119in}{0.683239in}}%
\pgfpathlineto{\pgfqpoint{1.525110in}{0.681149in}}%
\pgfpathlineto{\pgfqpoint{1.545101in}{0.678719in}}%
\pgfpathlineto{\pgfqpoint{1.565092in}{0.678525in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{0.676891in}}%
\pgfpathlineto{\pgfqpoint{1.605073in}{0.650993in}}%
\pgfpathlineto{\pgfqpoint{1.625064in}{0.644025in}}%
\pgfpathlineto{\pgfqpoint{1.645055in}{0.642127in}}%
\pgfpathlineto{\pgfqpoint{1.665046in}{0.640812in}}%
\pgfpathlineto{\pgfqpoint{1.685037in}{0.638655in}}%
\pgfpathlineto{\pgfqpoint{1.705027in}{0.637151in}}%
\pgfpathlineto{\pgfqpoint{1.725018in}{0.636866in}}%
\pgfpathlineto{\pgfqpoint{1.745009in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{1.765000in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{0.634096in}}%
\pgfpathlineto{\pgfqpoint{1.804981in}{0.633262in}}%
\pgfpathlineto{\pgfqpoint{1.824972in}{0.631966in}}%
\pgfpathlineto{\pgfqpoint{1.844963in}{0.632702in}}%
\pgfpathlineto{\pgfqpoint{1.864954in}{0.631202in}}%
\pgfpathlineto{\pgfqpoint{1.884944in}{0.630675in}}%
\pgfpathlineto{\pgfqpoint{1.904935in}{0.630153in}}%
\pgfpathlineto{\pgfqpoint{1.924926in}{0.629541in}}%
\pgfpathlineto{\pgfqpoint{1.944917in}{0.628656in}}%
\pgfpathlineto{\pgfqpoint{1.964908in}{0.628376in}}%
\pgfpathlineto{\pgfqpoint{1.984898in}{0.627997in}}%
\pgfpathlineto{\pgfqpoint{2.004889in}{0.627139in}}%
\pgfpathlineto{\pgfqpoint{2.024880in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{2.044871in}{0.625901in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{0.625972in}}%
\pgfpathlineto{\pgfqpoint{2.084852in}{0.624862in}}%
\pgfpathlineto{\pgfqpoint{2.104843in}{0.623495in}}%
\pgfpathlineto{\pgfqpoint{2.124834in}{0.623377in}}%
\pgfpathlineto{\pgfqpoint{2.144825in}{0.623275in}}%
\pgfpathlineto{\pgfqpoint{2.164815in}{0.622475in}}%
\pgfpathlineto{\pgfqpoint{2.184806in}{0.622583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{2.150926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273765in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.273765in}{2.150926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.273765in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{2.150926in}}%
\pgfpathlineto{\pgfqpoint{2.273765in}{2.150926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295216in,y=2.234260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Train loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129474in}{1.652470in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.652470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.204321in}{1.652470in}}{\pgfqpoint{2.204321in}{1.680247in}}%
\pgfpathlineto{\pgfqpoint{2.204321in}{2.053704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.204321in}{2.081482in}}{\pgfqpoint{2.176543in}{2.081482in}}%
\pgfpathlineto{\pgfqpoint{1.129474in}{2.081482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.101696in}{2.081482in}}{\pgfqpoint{1.101696in}{2.053704in}}%
\pgfpathlineto{\pgfqpoint{1.101696in}{1.680247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.101696in}{1.652470in}}{\pgfqpoint{1.129474in}{1.652470in}}%
\pgfpathlineto{\pgfqpoint{1.129474in}{1.652470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157252in}{1.977315in}}%
\pgfpathlineto{\pgfqpoint{1.296140in}{1.977315in}}%
\pgfpathlineto{\pgfqpoint{1.435029in}{1.977315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546140in,y=1.928704in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont masked}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157252in}{1.783642in}}%
\pgfpathlineto{\pgfqpoint{1.296140in}{1.783642in}}%
\pgfpathlineto{\pgfqpoint{1.435029in}{1.783642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546140in,y=1.735031in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont unmasked}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892902in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.150926in}}%
\pgfpathlineto{\pgfqpoint{2.892902in}{2.150926in}}%
\pgfpathlineto{\pgfqpoint{2.892902in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961870in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961870in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461640in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461640in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961409in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961409in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461179in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.461179in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871451in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892902in}{0.921822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618210in, y=0.873597in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892902in}{1.347032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618210in, y=1.298806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892902in}{1.772241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618210in, y=1.724016in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562654in,y=1.350309in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892902in}{0.549691in}}{\pgfqpoint{1.957098in}{1.601235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981861in}{0.694420in}}%
\pgfpathlineto{\pgfqpoint{3.001851in}{0.929412in}}%
\pgfpathlineto{\pgfqpoint{3.021842in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{3.041833in}{1.226602in}}%
\pgfpathlineto{\pgfqpoint{3.061824in}{1.319317in}}%
\pgfpathlineto{\pgfqpoint{3.081815in}{1.390283in}}%
\pgfpathlineto{\pgfqpoint{3.101805in}{1.445656in}}%
\pgfpathlineto{\pgfqpoint{3.121796in}{1.494255in}}%
\pgfpathlineto{\pgfqpoint{3.141787in}{1.532300in}}%
\pgfpathlineto{\pgfqpoint{3.161778in}{1.565470in}}%
\pgfpathlineto{\pgfqpoint{3.181769in}{1.594709in}}%
\pgfpathlineto{\pgfqpoint{3.201759in}{1.619960in}}%
\pgfpathlineto{\pgfqpoint{3.221750in}{1.642507in}}%
\pgfpathlineto{\pgfqpoint{3.241741in}{1.662255in}}%
\pgfpathlineto{\pgfqpoint{3.261732in}{1.680198in}}%
\pgfpathlineto{\pgfqpoint{3.281723in}{1.695717in}}%
\pgfpathlineto{\pgfqpoint{3.301713in}{1.709963in}}%
\pgfpathlineto{\pgfqpoint{3.321704in}{1.722194in}}%
\pgfpathlineto{\pgfqpoint{3.341695in}{1.734716in}}%
\pgfpathlineto{\pgfqpoint{3.361686in}{1.744598in}}%
\pgfpathlineto{\pgfqpoint{3.381676in}{1.754028in}}%
\pgfpathlineto{\pgfqpoint{3.401667in}{1.763335in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{1.771694in}}%
\pgfpathlineto{\pgfqpoint{3.441649in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{3.461640in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{3.481630in}{1.793896in}}%
\pgfpathlineto{\pgfqpoint{3.501621in}{1.800215in}}%
\pgfpathlineto{\pgfqpoint{3.521612in}{1.806246in}}%
\pgfpathlineto{\pgfqpoint{3.541603in}{1.812218in}}%
\pgfpathlineto{\pgfqpoint{3.561594in}{1.817543in}}%
\pgfpathlineto{\pgfqpoint{3.581584in}{1.826733in}}%
\pgfpathlineto{\pgfqpoint{3.601575in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{3.621566in}{1.844937in}}%
\pgfpathlineto{\pgfqpoint{3.641557in}{1.853660in}}%
\pgfpathlineto{\pgfqpoint{3.661548in}{1.861908in}}%
\pgfpathlineto{\pgfqpoint{3.681538in}{1.869986in}}%
\pgfpathlineto{\pgfqpoint{3.701529in}{1.877873in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{1.885493in}}%
\pgfpathlineto{\pgfqpoint{3.741511in}{1.892732in}}%
\pgfpathlineto{\pgfqpoint{3.761501in}{1.899705in}}%
\pgfpathlineto{\pgfqpoint{3.781492in}{1.906554in}}%
\pgfpathlineto{\pgfqpoint{3.801483in}{1.913080in}}%
\pgfpathlineto{\pgfqpoint{3.821474in}{1.919401in}}%
\pgfpathlineto{\pgfqpoint{3.841465in}{1.925306in}}%
\pgfpathlineto{\pgfqpoint{3.861455in}{1.931132in}}%
\pgfpathlineto{\pgfqpoint{3.881446in}{1.936639in}}%
\pgfpathlineto{\pgfqpoint{3.901437in}{1.941972in}}%
\pgfpathlineto{\pgfqpoint{3.921428in}{1.947142in}}%
\pgfpathlineto{\pgfqpoint{3.941419in}{1.952086in}}%
\pgfpathlineto{\pgfqpoint{3.961409in}{1.956946in}}%
\pgfpathlineto{\pgfqpoint{3.981400in}{1.961671in}}%
\pgfpathlineto{\pgfqpoint{4.001391in}{1.966150in}}%
\pgfpathlineto{\pgfqpoint{4.021382in}{1.970499in}}%
\pgfpathlineto{\pgfqpoint{4.041373in}{1.974744in}}%
\pgfpathlineto{\pgfqpoint{4.061363in}{1.978933in}}%
\pgfpathlineto{\pgfqpoint{4.081354in}{1.982891in}}%
\pgfpathlineto{\pgfqpoint{4.101345in}{1.986794in}}%
\pgfpathlineto{\pgfqpoint{4.121336in}{1.990549in}}%
\pgfpathlineto{\pgfqpoint{4.141326in}{1.994133in}}%
\pgfpathlineto{\pgfqpoint{4.161317in}{1.997682in}}%
\pgfpathlineto{\pgfqpoint{4.181308in}{2.001510in}}%
\pgfpathlineto{\pgfqpoint{4.201299in}{2.005162in}}%
\pgfpathlineto{\pgfqpoint{4.221290in}{2.008761in}}%
\pgfpathlineto{\pgfqpoint{4.241280in}{2.012250in}}%
\pgfpathlineto{\pgfqpoint{4.261271in}{2.015650in}}%
\pgfpathlineto{\pgfqpoint{4.281262in}{2.019014in}}%
\pgfpathlineto{\pgfqpoint{4.301253in}{2.022282in}}%
\pgfpathlineto{\pgfqpoint{4.321244in}{2.025435in}}%
\pgfpathlineto{\pgfqpoint{4.341234in}{2.028521in}}%
\pgfpathlineto{\pgfqpoint{4.361225in}{2.031520in}}%
\pgfpathlineto{\pgfqpoint{4.381216in}{2.034444in}}%
\pgfpathlineto{\pgfqpoint{4.401207in}{2.037250in}}%
\pgfpathlineto{\pgfqpoint{4.421198in}{2.039985in}}%
\pgfpathlineto{\pgfqpoint{4.441188in}{2.042725in}}%
\pgfpathlineto{\pgfqpoint{4.461179in}{2.045415in}}%
\pgfpathlineto{\pgfqpoint{4.481170in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{4.501161in}{2.050487in}}%
\pgfpathlineto{\pgfqpoint{4.521152in}{2.052934in}}%
\pgfpathlineto{\pgfqpoint{4.541142in}{2.055290in}}%
\pgfpathlineto{\pgfqpoint{4.561133in}{2.057614in}}%
\pgfpathlineto{\pgfqpoint{4.581124in}{2.059882in}}%
\pgfpathlineto{\pgfqpoint{4.601115in}{2.062075in}}%
\pgfpathlineto{\pgfqpoint{4.621105in}{2.064234in}}%
\pgfpathlineto{\pgfqpoint{4.641096in}{2.066382in}}%
\pgfpathlineto{\pgfqpoint{4.661087in}{2.068497in}}%
\pgfpathlineto{\pgfqpoint{4.681078in}{2.070508in}}%
\pgfpathlineto{\pgfqpoint{4.701069in}{2.072452in}}%
\pgfpathlineto{\pgfqpoint{4.721059in}{2.074431in}}%
\pgfpathlineto{\pgfqpoint{4.741050in}{2.076344in}}%
\pgfpathlineto{\pgfqpoint{4.761041in}{2.078143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892902in}{0.549691in}}{\pgfqpoint{1.957098in}{1.601235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981861in}{0.622475in}}%
\pgfpathlineto{\pgfqpoint{3.001851in}{0.781992in}}%
\pgfpathlineto{\pgfqpoint{3.021842in}{0.908116in}}%
\pgfpathlineto{\pgfqpoint{3.041833in}{1.017845in}}%
\pgfpathlineto{\pgfqpoint{3.061824in}{1.105589in}}%
\pgfpathlineto{\pgfqpoint{3.081815in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{3.101805in}{1.232177in}}%
\pgfpathlineto{\pgfqpoint{3.121796in}{1.281592in}}%
\pgfpathlineto{\pgfqpoint{3.141787in}{1.322880in}}%
\pgfpathlineto{\pgfqpoint{3.161778in}{1.356586in}}%
\pgfpathlineto{\pgfqpoint{3.181769in}{1.386383in}}%
\pgfpathlineto{\pgfqpoint{3.201759in}{1.411961in}}%
\pgfpathlineto{\pgfqpoint{3.221750in}{1.434507in}}%
\pgfpathlineto{\pgfqpoint{3.241741in}{1.456071in}}%
\pgfpathlineto{\pgfqpoint{3.261732in}{1.474362in}}%
\pgfpathlineto{\pgfqpoint{3.281723in}{1.489950in}}%
\pgfpathlineto{\pgfqpoint{3.301713in}{1.505245in}}%
\pgfpathlineto{\pgfqpoint{3.321704in}{1.518611in}}%
\pgfpathlineto{\pgfqpoint{3.341695in}{1.531595in}}%
\pgfpathlineto{\pgfqpoint{3.361686in}{1.543634in}}%
\pgfpathlineto{\pgfqpoint{3.381676in}{1.554619in}}%
\pgfpathlineto{\pgfqpoint{3.401667in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{1.573931in}}%
\pgfpathlineto{\pgfqpoint{3.441649in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{3.461640in}{1.591034in}}%
\pgfpathlineto{\pgfqpoint{3.481630in}{1.598874in}}%
\pgfpathlineto{\pgfqpoint{3.501621in}{1.606069in}}%
\pgfpathlineto{\pgfqpoint{3.521612in}{1.612751in}}%
\pgfpathlineto{\pgfqpoint{3.541603in}{1.618978in}}%
\pgfpathlineto{\pgfqpoint{3.561594in}{1.625000in}}%
\pgfpathlineto{\pgfqpoint{3.581584in}{1.635593in}}%
\pgfpathlineto{\pgfqpoint{3.601575in}{1.646151in}}%
\pgfpathlineto{\pgfqpoint{3.621566in}{1.656446in}}%
\pgfpathlineto{\pgfqpoint{3.641557in}{1.666369in}}%
\pgfpathlineto{\pgfqpoint{3.661548in}{1.676015in}}%
\pgfpathlineto{\pgfqpoint{3.681538in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{3.701529in}{1.694338in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{1.703090in}}%
\pgfpathlineto{\pgfqpoint{3.741511in}{1.711457in}}%
\pgfpathlineto{\pgfqpoint{3.761501in}{1.719376in}}%
\pgfpathlineto{\pgfqpoint{3.781492in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{3.801483in}{1.734349in}}%
\pgfpathlineto{\pgfqpoint{3.821474in}{1.741706in}}%
\pgfpathlineto{\pgfqpoint{3.841465in}{1.748468in}}%
\pgfpathlineto{\pgfqpoint{3.861455in}{1.755098in}}%
\pgfpathlineto{\pgfqpoint{3.881446in}{1.761417in}}%
\pgfpathlineto{\pgfqpoint{3.901437in}{1.767665in}}%
\pgfpathlineto{\pgfqpoint{3.921428in}{1.773706in}}%
\pgfpathlineto{\pgfqpoint{3.941419in}{1.779576in}}%
\pgfpathlineto{\pgfqpoint{3.961409in}{1.785275in}}%
\pgfpathlineto{\pgfqpoint{3.981400in}{1.790636in}}%
\pgfpathlineto{\pgfqpoint{4.001391in}{1.795933in}}%
\pgfpathlineto{\pgfqpoint{4.021382in}{1.800957in}}%
\pgfpathlineto{\pgfqpoint{4.041373in}{1.805897in}}%
\pgfpathlineto{\pgfqpoint{4.061363in}{1.810843in}}%
\pgfpathlineto{\pgfqpoint{4.081354in}{1.815415in}}%
\pgfpathlineto{\pgfqpoint{4.101345in}{1.819925in}}%
\pgfpathlineto{\pgfqpoint{4.121336in}{1.824165in}}%
\pgfpathlineto{\pgfqpoint{4.141326in}{1.828475in}}%
\pgfpathlineto{\pgfqpoint{4.161317in}{1.832654in}}%
\pgfpathlineto{\pgfqpoint{4.181308in}{1.837107in}}%
\pgfpathlineto{\pgfqpoint{4.201299in}{1.841468in}}%
\pgfpathlineto{\pgfqpoint{4.221290in}{1.845801in}}%
\pgfpathlineto{\pgfqpoint{4.241280in}{1.850050in}}%
\pgfpathlineto{\pgfqpoint{4.261271in}{1.854031in}}%
\pgfpathlineto{\pgfqpoint{4.281262in}{1.857946in}}%
\pgfpathlineto{\pgfqpoint{4.301253in}{1.861795in}}%
\pgfpathlineto{\pgfqpoint{4.321244in}{1.865558in}}%
\pgfpathlineto{\pgfqpoint{4.341234in}{1.869113in}}%
\pgfpathlineto{\pgfqpoint{4.361225in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{4.381216in}{1.876076in}}%
\pgfpathlineto{\pgfqpoint{4.401207in}{1.879401in}}%
\pgfpathlineto{\pgfqpoint{4.421198in}{1.882635in}}%
\pgfpathlineto{\pgfqpoint{4.441188in}{1.885846in}}%
\pgfpathlineto{\pgfqpoint{4.461179in}{1.888960in}}%
\pgfpathlineto{\pgfqpoint{4.481170in}{1.892074in}}%
\pgfpathlineto{\pgfqpoint{4.501161in}{1.895007in}}%
\pgfpathlineto{\pgfqpoint{4.521152in}{1.897914in}}%
\pgfpathlineto{\pgfqpoint{4.541142in}{1.900757in}}%
\pgfpathlineto{\pgfqpoint{4.561133in}{1.903563in}}%
\pgfpathlineto{\pgfqpoint{4.581124in}{1.906295in}}%
\pgfpathlineto{\pgfqpoint{4.601115in}{1.908902in}}%
\pgfpathlineto{\pgfqpoint{4.621105in}{1.911538in}}%
\pgfpathlineto{\pgfqpoint{4.641096in}{1.914050in}}%
\pgfpathlineto{\pgfqpoint{4.661087in}{1.916403in}}%
\pgfpathlineto{\pgfqpoint{4.681078in}{1.918867in}}%
\pgfpathlineto{\pgfqpoint{4.701069in}{1.921236in}}%
\pgfpathlineto{\pgfqpoint{4.721059in}{1.923586in}}%
\pgfpathlineto{\pgfqpoint{4.741050in}{1.925925in}}%
\pgfpathlineto{\pgfqpoint{4.761041in}{1.928178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892902in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.892902in}{2.150926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.150926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892902in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892902in}{2.150926in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.150926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871451in,y=2.234260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Top-5 validation accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705708in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{4.752778in}{0.619136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{0.619136in}}{\pgfqpoint{4.780556in}{0.646913in}}%
\pgfpathlineto{\pgfqpoint{4.780556in}{1.020370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{1.048148in}}{\pgfqpoint{4.752778in}{1.048148in}}%
\pgfpathlineto{\pgfqpoint{3.705708in}{1.048148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.677931in}{1.048148in}}{\pgfqpoint{3.677931in}{1.020370in}}%
\pgfpathlineto{\pgfqpoint{3.677931in}{0.646913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.677931in}{0.619136in}}{\pgfqpoint{3.705708in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{3.705708in}{0.619136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733486in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{3.872375in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{4.011264in}{0.943981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.122375in,y=0.895370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont unmasked}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733486in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{3.872375in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{4.011264in}{0.750308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.122375in,y=0.701697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont masked}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

